Fibration Trees: A Unified Approach to Multi-Robot Motion Planning

State space projections and decompositions have emerged as powerful tools to tackle the curse of dimensionality in high-dimensional, multi-robot motion planning problems. However, existing methods lack a unified framework which seamlessly handles combinations of projections (prioritization or task-space) and decompositions (parallel or decoupled subspaces). To fill this gap, we introduce fibration trees, which are trees consisting of state spaces as nodes and fibrations as edges, whereby a fibration models a projection from a higher-dimensional space to a lower-dimensional (or simplified) space. By modeling projections as fibrations, we unify sequential prioritization, parallel decomposition, and task-space projections under a single, coherent formalism. Building on this, we develop the rapidly-exploring random fibration trees (Fibration-RRT) planner, a sampling-based motion planner that generalizes strategies from quotient-space RRT (for sequential prioritizations) and discrete RRT (for parallel decompositions), while allowing the inclusion of task-space projections. Fibration-RRT operates on user-defined fibration trees and is proven to be probabilistically complete. To test the generality and efficiency of Fibration-RRT, we provide an open-source implementation and conduct experiments on 32 scenarios using multi robot teams with up to 96 degrees of freedom. Our results indicate that Fibration-RRT efficiently solves high-dimensional problems by exploiting user-defined fibration trees, thereby establishing fibration trees as a powerful, unified framework for multi-robot motion planning.

==> images/fibration_trees_diagrams/TaskSpacePlanning/FixedManipulator.tex <==
\begin{tikzpicture}
  \node[root] {$\R^{7}$}
    child[partial] { node[partial] {$\R^{3}$}
    };
\end{tikzpicture}

==> images/fibration_trees_diagrams/TaskSpacePlanning/MobileManipulators.tex <==
\begin{tikzpicture}[
    sibling distance=7.0em
    ]
  \node[root] {$\left(\SE{2}\times \R^{7}\right)^{3}$}
    %child[parallel] { node[parallel] {$\SE(2) \times \R^{7}$}
    %    child[sequential] { node[sequential] {$\SE(2)$}
    %    }
    %}
    child[parallel] { node[parallel] {$\SE{2} \times \R^{7}$}
        child[partial] { node[partial] {$\R^{1}$}
        }
    }
    child[parallel] { node[parallel] {$\SE{2} \times \R^{7}$}
        child[partial] { node[partial] {$\R^{1}$}
        }
    }
    child[parallel] { node[parallel] {$\SE{2} \times \R^{7}$}
        child[partial] { node[partial] {$\R^{2}$}
        }
    };
\end{tikzpicture}

==> images/fibration_trees_diagrams/TaskSpacePlanning/MultiFixedManipulators.tex <==
\begin{tikzpicture}
  \node[root] {$\R^{14}$}
    child[parallel] { node[parallel] {$\R^{7}$}
        child[partial] { node[partial] {$\R^{3}$}
        }
    }
    child[parallel] { node[parallel] {$\R^{7}$}
        child[partial] { node[partial] {$\R^{3}$}
        }
    };
\end{tikzpicture}

==> images/fibration_trees_diagrams/TaskSpacePlanning/PathVelocityDecomposition.tex <==
\begin{tikzpicture}
  \node[root] {$\SE{2}\times \R^{7} \times T$}
    child[sequential] { node[sequential] {$\SE{2} \times \R^{7}$}
        child[partial] { node[partial] {$\R^{3}$}
        }
    };
\end{tikzpicture}
